Bounding the convergence time of local probabilistic evolution

Isoperimetric inequalities form a very intuitive yet powerful characterization of the connectedness of a state space, that has proven successful in obtaining convergence bounds. Since the seventies they form an essential tool in differential geometry, graph theory and Markov chain analysis. In this paper we use isoperimetric inequalities to construct a bound on the convergence time of any local probabilistic evolution that leaves its limit distribution invariant. We illustrate how this general result leads to new bounds on convergence times beyond the explicit Markovian setting, among others on quantum dynamics.

==> barbell.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'barbell.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.89035645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38458814)%
    \put(0.40352583,0.28766491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\mathcal{W}}$}}}%
    \put(0.57387435,0.28613875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{red}{\mathcal{V}\backslash\mathcal{W}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{barbell.pdf}}%
  \end{picture}%
\endgroup%


==> stoch-bridge.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'stoch-bridge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.90244141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42253806)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{stoch-bridge.pdf}}%
    \put(0.0125784,0.20196666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.98210817,0.19997563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.07425962,0.3123051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y(1)$}}}%
    \put(0.07986604,0.08776423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y(N)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{stoch-bridge.pdf}}%
    \put(0.8694606,0.31746215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z(1)$}}}%
    \put(0.87917911,0.09944348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z(N)$}}}%
    \put(0.36872521,0.38141927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36872521,0.33606618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36872521,0.29719211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36872521,0.21620445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36872521,0.08014519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{stoch-bridge.pdf}}%
    \put(0.20375377,0.00138416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cV$}}}%
    \put(0.75401122,-0.00753561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cV'$}}}%
    \put(0.81809305,0.40774239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{green}{\mathcal{W}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{stoch-bridge.pdf}}%
    \put(0.2612189,0.40730611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{green}{\mathcal{W}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{stoch-bridge.pdf}}%
    \put(0.23530285,0.1416666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{green}{\mathcal{N}(\mathcal{W}})$}}}%
  \end{picture}%
\endgroup%

